Tight Collision Avoidance for Stochastic Optimal Control: with Applications in Learning-based, Interactive Motion Planning

Trajectory planning in dense, interactive traffic scenarios presents significant challenges for autonomous vehicles, primarily due to the uncertainty of human driver behavior and the non-convex nature of collision avoidance constraints. This paper introduces a stochastic optimal control framework to address these issues simultaneously, without excessively conservative approximations. We opt to model human driver decisions as a Markov Decision Process and propose a method for handling collision avoidance between non-convex vehicle shapes by imposing a positive distance constraint between compact sets. In this framework, we investigate three alternative chance constraint formulations. To ensure computational tractability, we introduce tight, continuously differentiable reformulations of both the non-convex distance constraints and the chance constraints. The efficacy of our approach is demonstrated through simulation studies of two challenging interactive scenarios: an unregulated intersection crossing and a highway lane change in dense traffic.

==> Figures/cc_reform.tex <==
\begin{tikzpicture}[
    roundnode/.style={circle, draw=blue, fill=blue,minimum size=1pt,,scale=0.4},
    box/.style={draw,fill=blue!10,thick,inner sep=3pt,minimum width=8em},
    coverbox/.style={fill=white,},yscale=0.3,
    ]

% ------ Coordinate System ------
\draw[>=stealth,->] (-3,0) -- (4,0) node[right] {$g(\bxx)$};
\draw[>=stealth,->] (0,0) -- (0,10) node[right] { };

% Unsafe set box
% % Fill
\node [box,minimum width = 3cm,minimum height = 1.4cm,draw=white,color = red!25] at (1.5,7) (iB) {};
\node [box,minimum width = 1cm,minimum height = 1.4cm,draw=white,color = red!20] at (3.5,7) (iB2) {};

\foreach \y in {5,6,...,9} {%
    \draw [-,dashed,color = red!50] (3,\y) -- (4,\y);
}

% % Outline
\draw[color = red!80] (0,4.6) node[left,yshift = 4pt] {$(0, \epsilon_i)$}-- (4,4.6) node[right,yshift = 4pt] {$(\infty, \epsilon_i)$};
\draw[color = red!80] (0,9.4) node[left,yshift = 4pt] {$(0, \varepsilon)$} -- (4,9.4);
\draw[color = red!80] (0,4.6) -- (0,9.4);
% \draw[color = red!80] (4,4.6) -- (4,9.4);

% % Coordinates
\node[roundnode,color = red,fill=white,thick] at (0,4.6) (01) {};
\node[roundnode,color = red,fill=white,thick] at (0,9.4) (02) {};
\node[roundnode,color = red,fill=white,thick] at (4,4.6) (03) {};


% Example hyperplane
\node[roundnode,color = blue,fill=white,thick] at (0,3) (H1) {};

\draw[color = blue!60,thick] (H1) node[left,yshift = -6pt] {$(g(\bxx_i),p_i)$} -- (3,1);
\draw[color = blue!60,thick] (H1) -- (-3,5);
\draw[color = blue!60,thick,dashed] (3,1) -- (4,0.33);

% ------ CVar approximation ------
% Last section, ploted below indicator func
% \draw[thick,color = red] (-0.5,2.25)  node[above,xshift = -1.5cm, yshift = 0.2cm] {$\hat{P}_\tx{m}(\mathbf{s};\theta) \left(1+ \alpha^* g(\mathbf{s^+}) \right)$} -- (3,7.5);
% \draw[thick,color = red,dashed] (3,7.5)  -- (4,9);


% \draw[color = black,dashed] (0,6) -- (4,6);
% \draw[color = black] (-2pt,6) node[left] {\small $(0,\epsilon_i)$} -- (2pt,6);

% ------ Indicator function ------
% \node[roundnode,label = below:$0$] at (0,0) (00) {};
% \node[roundnode,fill=white,thick] at (0,3) (01) {};
% \draw[thick,color = blue] (01) -- (3,3);
% \draw[thick,color = blue] (00) -- (-3.5,0);
% \draw[thick,color = blue,dashed] (3,3) node[above] {$\hat{P}_\tx{m}(\mathbf{s};\theta) \mathbbm{1}_{(\!0,\infty\!)}\!(g(\bxx))$}-- (4,3);
% \draw[thick,color = blue,dashed] (-3.5,0)--(-4,0);


% ------ CVar approximation ------
% - First section, displayed above indicator function
% \draw[thick,color = red] (-2,0) -- (-0.5,2.25);
% \draw[color = black] (-2,5pt) -- (-2,-5pt) node[below] {\small $g(\mathbf{s^+})$};

% \draw[thick,color = red] (-2,0) -- (-2.25,0);
% \draw[thick,color = red,dashed] (-2.25,0) -- (-3.9,0);
% \draw[thick,color = red,dashed] (-2,0) -- (-2.55,-1);

\end{tikzpicture}



==> Figures/kinematic_model.tex <==
\newcommand\wheelW{1}
\newcommand\wheelH{0.4}

\newcommand\trailerAng{15.95}
\newcommand\steerAng{85}

\newcommand\textscale{0.7}


% Define CoG symbol
\tikzset{
  pics/CoG/.style args={#1,#2,#3}{
     code={
    % Input args : {radius, angle shift, color}
    \draw[#3,thick,fill=white] (0,0) circle[radius=#1];
    \tkzDefPoint(0,0){O}
    \tkzDefPoint({#1 * cos(pi/2+#2),#1 * sin(pi/2+#2)}){S1}
    \tkzDefPoint({#1 * cos(0.0+#2),#1 * sin(0.0+#2)}){S2}
    
    \tkzDefPoint({#1 * cos(pi/2+#2+pi),#1 * sin(pi/2+#2+pi)}){S3}
    \tkzDefPoint({#1 * cos(0.0+#2+pi),#1 * sin(0.0+#2+pi)}){S4}

    \tkzDrawSector[color=#3, thick,fill=#3](O,S2)(S1)
    \tkzDrawSector[color=#3, thick,fill=#3](O,S4)(S3)
     }
  }
}


\tikzset{
  pics/wheel/.style args={#1,#2,#3}{
     code={
    % Input args : {w, h, angle}
    \draw[thick,rounded corners = 2,fill = white,rotate around = {#3:(0,0)}] ({-#1/2,-#2/2}) rectangle (#1/2,#2/2);
     }
  }
}

\tikzset{
  ncbar/.style args={#1/#2/#3/#4}{ % expects: offset/text/position
    to path={
      % Draw the parallel shifted line
      ($(\tikztostart)!#1!90:(\tikztotarget)$)  -- 
      ($(\tikztotarget)!($(\tikztostart)!#1!90:(\tikztotarget)$)!90:(\tikztostart)$)
      % Place node with #2 text at midway, positioned #3 (above or below)
      node[midway, #3,
           anchor=#4] {\scalebox{\textscale}{#2}}
    }
  },
  ncbar/.default={0.5cm//hello//above//south east} % default offset 0.5cm, no text, above
}

\tikzset{
      orthLine/.style={
        to path=%
        ($(\tikztostart)!#1!90:(\tikztotarget)$)
        -- (\tikztostart)
      },
      orthLine/.default=0.5cm,
}



\tikzset{
  angle arc/.style args={#1/#2/#3/#4/#5/#6/#7}{ % A/C/radius/mid-pos/label
    insert path={
      let 
        \p1 = (#1),      % A
        \p2 = (#2),      % C
        \p3 = ($(\p1)!#4!(\p2)$), % Midpoint M (or any ratio)
        \n2 = {atan2(\y2-\y3,\x2-\x3)} % Angle from M to C
      in
      ([xshift=#3]\p3) arc[start angle=0, end angle=\n2, radius=#3]
        node[anchor=west, yshift=#6mm,xshift=#7mm] {\scalebox{\textscale}{#5}}

    }
  }
}

\tikzset{
  angle line/.style args={#1/#2/#3/#4}{ % A/C/radius/mid-pos/label
    insert path={
      let 
        \p1 = (#1),      % A
        \p2 = (#2),      % C
        \p3 = ($(\p1)!#4!(\p2)$), % Midpoint M (or any ratio)
        \n2 = {atan2(\y2-\y3,\x2-\x3)} % Angle from M to C
      in
      (\p3) -- ([xshift=#3]\p3)
    }
  }
}

\tikzset{
  line from angle/.style args={#1/#2/#3/#4/#5}{ % A/C/radius/mid-pos/angle
    insert path={
      let 
        \p1 = (#1),      % A
        \p2 = (#2),      % C
        \p3 = ($(\p1)!#4!(\p2)$), % Midpoint M (or any ratio)
        \n1 = {#3*cos(#5)},
        \n2 = {#3*sin(#5)},
        \p4 = (\n1,\n2),
        \n3 = {\x3 + \x4},
        \n4 = {\y3 + \y4},
        \p5 = (\n3,\n4),
        % \p5 = ($(\p3) + p5$)
      in
      (\p3) -- (\p5)
    }
  }
}


% arc from angle ={rearU1/frontU1/1cm/1/{\steerAng+180}/$\delta$/west/1/0}
\tikzset{
  arc from angle/.style args={#1/#2/#3/#4/#5/#6/#7/#8/#9}{ % A/C/radius/mid-pos/angle
    insert path={
      let 
        \p1 = (#1),      % A
        \p2 = (#2),      % C
        \p3 = ($(\p1)!#4!(\p2)$), % Midpoint M (or any ratio)
        \n1 = {#3*cos(#5)},
        \n2 = {#3*sin(#5)},
        \p4 = (\n1,\n2),
        \n3 = {\x3 + \x4},
        \n4 = {\y3 + \y4},
        \p5 = (\n3,\n4),
        \n5 = {atan2(\y1-\y2,\x1-\x2)}, % Angle from A to B
      in
        (\p5) arc[start angle=#5, end angle={\n5+180}, radius=#3]
        node[anchor=#7, yshift=#8mm,xshift=#9mm] {\scalebox{\textscale}{#6}}
    }
  }
}

\tikzset{
  arc between lines/.style args={#1/#2/#3/#4/#5/#6/#7/#8}{ % A/B (shared point)/C/radius/label
    insert path={
      let 
        \p1 = (#1),      % A
        \p2 = (#2),      % B
        \p3 = (#3),       % C
        \n1 = {atan2(\y1-\y2,\x1-\x2)}, % Angle from A to B
        \n2 = {atan2(\y3-\y2,\x3-\x2)}, % Angle from M to C
        \n4 = {\x2+#4*cos(\n1)},
        \n5 = {\y2+#4*sin(\n1)},
        \p4 = (\n4,\n5),
      in
      (\p4) arc[start angle=\n1, end angle=\n2, radius=#4]
      node[anchor=#6, yshift=#7mm,xshift=#8mm] {\scalebox{\textscale}{#5}}
    }
  }
}


\begin{tikzpicture}[
    roundnode/.style={circle, draw=blue, fill=blue,minimum size=1pt,,scale=0.3},
    box/.style={draw,fill=blue!10,thick,inner sep=3pt,minimum width=8em},
    coverbox/.style={fill=white,},yscale=1,xscale=1,xscale=1,
    ]
    
    % ------------------ Bicycle shape ------------------
    \coordinate (rearU1) at (-1.5,-1.5);
    \coordinate (frontU1) at (1.5,1.5);
    \coordinate (rearU2) at (-4,-1.5);
    \coordinate (frontU2) at (-0.5,-0.5);
    \coordinate (CoG) at (0,0);

    % ------------------ Coordinate system ------------------
    \draw[>=stealth,->,thick] (-5,-2.5) -- (3,-2.5) node[anchor=south west] {$X$};
    \draw[>=stealth,->, thick] (-5,-2.5) -- (-5,2.5) node[anchor=south west] {$Y$};
    \draw[gray,densely dotted] (CoG) to ([xshift=-5cm]CoG);
    \draw[gray,densely dotted] (CoG) to ([yshift=-2.5cm]CoG);

    % ------------------ Length Markers ------------------
    \draw[>=stealth, <->,ncbar={-1cm/$L_1$/below/north west}] (rearU1) to (frontU1);
    \draw[densely dotted,gray,semithick] (rearU1) to[orthLine=-1cm] (frontU1);
    \draw[densely dotted,gray,semithick] (frontU1) to[orthLine=1cm] (rearU1);
    
    \draw[>=stealth, <->,ncbar={0.6cm/$L_2$/above/south}] (rearU2) to (frontU2);
    \draw[densely dotted,gray,semithick] (rearU2) to[orthLine=0.6cm] (frontU2);
    \draw[densely dotted,gray,semithick] (frontU2) to[orthLine=-0.6cm] (rearU2);

    \draw[>=stealth, <->,ncbar={-0.4cm/$L_3$/below/north west}] (frontU2) to (CoG);
    \draw[densely dotted,gray,semithick] (frontU2) to[orthLine=-0.4cm] (CoG);
    \draw[densely dotted,gray,semithick] (CoG) to[orthLine=0.4cm] (frontU2);

    % ------------------ Angles ------------------
    % Velocity vector
    \coordinate (Vvector) at (0.5,1.1);
    \draw[>=stealth, ->, semithick] (CoG) to (Vvector) node [anchor=south] {\scalebox{\textscale}{$v$}};
    
    \begin{scope}[>={Stealth[scale=0.4]}, thick]
    % Tractor heading
    \draw[angle arc ={rearU1/frontU1/0.8cm/0.5/$\psi_1$/-1/1}, <->, semithick];
    \draw[angle line ={rearU1/frontU1/0.8cm/0.5}, semithick,densely dotted, gray];
    
    % Trailer heading
    \draw[angle arc ={rearU2/frontU2/1cm/0.3/$\psi_2$/-1/0}, <->, semithick];
    \draw[angle line ={rearU2/frontU2/1cm/0.3}, semithick,densely dotted, gray];

    % Lateral slip angle
    \draw[arc between lines ={frontU1/CoG/Vvector/0.8cm/$\beta$/west/1/0}, <->, semithick];

    % Steering angle
    \draw[arc from angle ={frontU1/rearU1/0.7cm/0.0/{\steerAng+180}/$\delta$/north west/-0.75/-0.75}, <->, semithick];
    
    \end{scope}

    \draw[line from angle ={rearU1/frontU1/0.7cm/1/{\steerAng+180}}, densely dotted, gray, semithick];
    % {frontU1/CoG/Vvector/0.8cm/$\beta$/west/1/0}
    % arc from angle

    % ------------------ CoG Markers ------------------
    \draw (CoG) pic{CoG={0.125,pi/4,black}};

    \node[anchor = south east,yshift=1mm,xshift=1mm] at (CoG) {\scalebox{\textscale}{$(p_x,p_y)$}};
    % \draw (-2.25,-1) pic{CoG={0.15,0.2782996590,black}};

    % ------------------ Bicycle shape ------------------
    \draw[black,thick] (rearU1) -- (frontU1);
    \node[roundnode,color = black, fill = black] at (frontU2) {};
    \draw[black,thick] (rearU2) -- (frontU2);

    % ------------------ Wheels ------------------
    \draw (rearU1) pic{wheel={\wheelW,\wheelH,45}};
    \draw (frontU1) pic{wheel={\wheelW,\wheelH,\steerAng}};
    \draw (rearU2) pic{wheel={\wheelW,\wheelH,\trailerAng}};
    
\end{tikzpicture}

==> Figures/scenario_tree.tex <==
\begin{tikzpicture}[
    roundnode/.style={circle, draw=blue,line width=0.75pt, fill=blue!40, minimum size=1pt,minimum size=1pt,scale=1.25},
    roundedbox/.style={draw,rounded corners,fill=gray!10,thick,inner sep=3pt,minimum width=8em},
    coverbox/.style={fill=white,},yscale=0.75,
    ]
% ------ k axis ------

\draw[->,thick] (-1,-4) -- (6.5,-4) node[right] {$k$};
\draw[-,dotted,gray!30,thick] (0,4.5) -- (0,-4);
\draw[-,dotted,gray!30,thick] (1,4.5) -- (1,-4);
\draw[-,dotted,gray!30,thick] (2,4.5) -- (2,-4);
\draw[-,dotted,gray!30,thick] (3,4.5) -- (3,-4);
\draw[-,dotted,gray!30,thick] (4,4.5) -- (4,-4);
\draw[-,dotted,gray!30,thick] (5,4.5) -- (5,-4);
\draw[-,dotted,gray!30,thick] (6,4.5) -- (6,-4);


\draw [-,thick] (0,-4cm-4pt) node[below] {\small $0$}-- (0,-4cm+4pt) ;
\foreach \x in {1,2,...,6} {%
    \draw [-] (\x,-4cm-2pt) -- (\x,-4cm+2pt) node[below,yshift = -4.5pt] {\small $\x$};
}
% ------ Branch Rectangles ------
% \node [roundedbox,draw,dashed,minimum width=0.5cm,minimum height=0.75cm] at (0,0) (B00) {};
% \node [roundedbox,draw,dashed,minimum width=2.5cm,minimum height=0.75cm] at (2,2) (B10) {};
% \node [roundedbox,draw,dashed,minimum width=2.5cm,minimum height=0.75cm] at (2,-2) (B11) {};
% \node [roundedbox,draw,dashed,minimum width=2.5cm,minimum height=0.75cm] at (5,3) (B20) {};
% \node [roundedbox,draw,dashed,minimum width=2.5cm,minimum height=0.75cm] at (5,1) (B21) {};
% \node [roundedbox,draw,dashed,minimum width=2.5cm,minimum height=0.75cm] at (5,-1) (B22) {};
% \node [roundedbox,draw,dashed,minimum width=2.5cm,minimum height=0.75cm] at (5,-3) (B23) {};

% ------------- Nodes -------------
% --- b = 0 ---
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 0},fill=red!25,draw=red,minimum size = 1mm] at (0,0) (000) {};
% --- b=1 ---
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 1}] at (1,2) (100) {};
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 3}] at (2,2) (101) {};
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 5},fill=red!25,draw=red] at (3,2) (102) {};

\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 2}] at (1,-2) (110) {};
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 4}] at (2,-2) (111) {};
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 6},fill=red!25,draw=red] at (3,-2) (112) {};
% --- b=2 ---
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 7}] at (4,3) (200) {};
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 11}] at (5,3) (201) {};
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 15}] at (6,3) (202) {};

\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 8}] at (4,1) (210) {};
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 12}] at (5,1) (211) {};
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 16}] at (6,1) (212) {};

\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 9}] at (4,-1) (220) {};
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 13}] at (5,-1) (221) {};
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 17}] at (6,-1) (222) {};

\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 10}] at (4,-3) (230) {};
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 14}] at (5,-3) (231) {};
\node[roundnode,label = {[yshift=-0.45cm]\footnotesize 18}] at (6,-3) (232) {};

% -------- Lines --------
% --- b=0-1 ---
\draw[->,gray] (000) -- (100) node[midway,above,xshift=-20pt,yshift = 2pt] {\color{red} \scriptsize $\mathbb{P}({\xi_0 \! = \! \tx{d}_1}|\bxx_0)$} ;
\draw[->,gray] (000) -- (110) node[midway,below,xshift=-20pt,yshift = -2pt] {\color{red} \scriptsize $\mathbb{P}({\xi_0 \! = \! \tx{d}_2}|\bxx_0)$};
% --- b=1 ---
\draw[->,gray] (100) -- (101) node[midway,above,yshift = 4pt,xshift = 0pt] {\color{blue} \scriptsize $\xi_1 \!= \!\tx{d}_1$};
\draw[->,gray] (101) -- (102) node[midway,above,yshift = 4pt,xshift = 0pt] {\color{blue} \scriptsize $\xi_3 \!= \!\tx{d}_1$};
\draw[->,gray] (110) -- (111) node[midway,above,yshift = 4pt,xshift = 0pt] {\color{blue} \scriptsize $\xi_2 \!= \! \tx{d}_2$};
\draw[->,gray] (111) -- (112) node[midway,above,yshift = 4pt,xshift = 0pt] {\color{blue} \scriptsize $\xi_4 \! = \! \tx{d}_2$};
% --- b=1-2 ---
\draw[->,gray] (102) -- (200) node[midway,above,xshift=-20pt,yshift = 3pt] {\color{red} \scriptsize $\mathbb{P}({\xi_5 \! = \! \tx{d}_1}|\bxx_5)$};
\draw[->,gray] (102) -- (210) node[midway,below,xshift=-20pt,yshift = -3pt] {\color{red} \scriptsize $\mathbb{P}({\xi_5 \! = \! \tx{d}_2}|\bxx_5)$};
\draw[->,gray] (112) -- (220) node[midway,above,xshift=-20pt,yshift = 3pt] {\color{red} \scriptsize $\mathbb{P}({\xi_6 \! = \! \tx{d}_1}|\bxx_6)$};
\draw[->,gray] (112) -- (230) node[midway,below,xshift=-20pt,yshift = -3pt] {\color{red} \scriptsize $\mathbb{P}({\xi_6 \! = \! \tx{d}_2}|\bxx_6)$};
% --- b=2 ---
\draw[->,gray] (200) -- (201) node[midway,above,yshift = 4pt,xshift = 0pt] {\color{blue} \scriptsize $\xi_7 \!= \!\tx{d}_1$};
\draw[->,gray] (201) -- (202) node[midway,above,yshift = 4pt,xshift = 2pt] {\color{blue} \scriptsize $\xi_{11} \!= \!\tx{d}_1$};
\draw[->,gray] (210) -- (211) node[midway,above,yshift = 4pt,xshift = 0pt] {\color{blue} \scriptsize $\xi_8 \!= \!\tx{d}_2$};
\draw[->,gray] (211) -- (212) node[midway,above,yshift = 4pt,xshift = 2pt] {\color{blue} \scriptsize $\xi_{12} \!= \!\tx{d}_2$};

\draw[->,gray] (220) -- (221) node[midway,above,yshift = 4pt,xshift = 0pt] {\color{blue} \scriptsize $\xi_{9} \!= \!\tx{d}_1$};
\draw[->,gray] (221) -- (222) node[midway,above,yshift = 4pt,xshift = 2pt] {\color{blue} \scriptsize $\xi_{13} \!= \!\tx{d}_1$};
\draw[->,gray] (230) -- (231) node[midway,above,yshift = 4pt,xshift = 0pt] {\color{blue} \scriptsize $\xi_{10} \!= \!\tx{d}_2$};
\draw[->,gray] (231) -- (232) node[midway,above,yshift = 4pt,xshift = 2pt] {\color{blue} \scriptsize $\xi_{14} \!= \!\tx{d}_2$};

% --- Adding text ---

% % --- Cover boxes ---
% \node [coverbox,minimum width = 1cm,minimum height = 1.1cm] at (6.25,3) (cB20) {};
% \node [coverbox,minimum width = 1cm,minimum height = 1.1cm] at (6.25,1) (cB20) {};
% \node [coverbox,minimum width = 1cm,minimum height = 1.1cm] at (6.25,-1) (cB20) {};
% \node [coverbox,minimum width = 1cm,minimum height = 1.1cm] at (6.25,-3) (cB20) {};

\end{tikzpicture}
